Causality and deceit: Do androids watch action movies?

We seek causes through science, religion, and in everyday life. We get excited when a big rock causes a big splash, and we get scared when it tumbles without a cause. But our causal cognition is usually biased. The 'why' is influenced by the 'who'. It is influenced by the 'self', and by 'others'. We share rituals, we watch action movies, and we influence each other to believe in the same causes. Human mind is packed with subjectivity because shared cognitive biases bring us together. But they also make us vulnerable. An artificial mind is deemed to be more objective than the human mind. After many years of science-fiction fantasies about even-minded androids, they are now sold as personal or expert assistants, as brand advocates, as policy or candidate supporters, as network influencers. Artificial agents have been stunningly successful in disseminating artificial causal beliefs among humans. As malicious artificial agents continue to manipulate human cognitive biases, and deceive human communities into ostensive but expansive causal illusions, the hope for defending us has been vested into developing benevolent artificial agents, tasked with preventing and mitigating cognitive distortions inflicted upon us by their malicious cousins. Can the distortions of human causal cognition be corrected on a more solid foundation of artificial causal cognition? In the present paper, we study a simple model of causal cognition, viewed as a quest for causal models. We show that, under very mild and hard to avoid assumptions, there are always self-confirming causal models, which perpetrate self-deception, and seem to preclude a royal road to objectivity.

==> PICS/godement.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Aug 18 16:32:05 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-5" x-max="115" y-min="-5" y-max="115" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(15,40);(15,40);(45,40);(45,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,40);(15,40);(15,20);(15,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,20);(45,20);(45,40);(45,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(30,70);(30,70);(30,40);(30,40)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,55)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\nameslang$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(28.75,-3.75)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,20);(15,20);(45,20);(45,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(30,20);(30,20);(30,-5);(30,-5)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,30)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\machine
%</text>
%<multicurve fill-style= "none"
%	 points= "(15,90);(15,90);(45,90);(45,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,90);(15,90);(15,70);(15,70)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,70);(45,70);(45,90);(45,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(30,115);(30,115);(30,90);(30,90)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,70);(15,70);(45,70);(45,70)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\gee
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(32.5,113.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outpt
%</text>
%<multicurve fill-style= "none"
%	 points= "(65,40);(65,40);(95,40);(95,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,40);(65,40);(65,20);(65,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,20);(95,20);(95,40);(95,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(80,70);(80,70);(80,40);(80,40)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,20);(65,20);(95,20);(95,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(80,20);(80,20);(80,-5);(80,-5)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77.5,-3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\otherinputt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(77.5,55)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\otheroutpt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,30)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\hee$
%</text>
%<parallelogram p3= "(50,5)"
%	 fill-style= "none"
%	 p2= "(50,105)"
%	 p1= "(10,105)"
%	 stroke-color= "#ff0066"
%	 />
%<parallelogram p3= "(115,15)"
%	 fill-style= "none"
%	 p2= "(115,45)"
%	 p1= "(-5,45)"
%	 stroke-color= "#3300ff"
%	 />
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(113.75,16.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\parcompp$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(48.75,103.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\seqcompp$
%</text>
%<multicurve fill-style= "none"
%	 points= "(65,90);(65,90);(65,70);(65,70)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,70);(95,70);(95,90);(95,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(80,115);(80,115);(80,90);(80,90)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,70);(65,70);(95,70);(95,70)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,90);(65,90);(95,90);(95,90)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\kee
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,113.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outpttt
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(115,115)
\psline[linewidth=0.75](15,40)(45,40)
\psline[linewidth=0.75](15,40)(15,20)
\psline[linewidth=0.75](45,20)(45,40)
\psline[linewidth=0.75,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{<-}(30,70)(30,40)
\rput[r](27.5,55){$\nameslang$}
\rput[r](28.75,-3.75){$\inputt$}
\psline[linewidth=0.75](15,20)(45,20)
\psline[linewidth=0.75,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{<-}(30,20)(30,-5)
\rput(30,30){\machine}
\psline[linewidth=0.75](15,90)(45,90)
\psline[linewidth=0.75](15,90)(15,70)
\psline[linewidth=0.75](45,70)(45,90)
\psline[linewidth=0.75,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{<-}(30,115)(30,90)
\psline[linewidth=0.75](15,70)(45,70)
\rput(30,80){\gee}
\rput[l](32.5,113.75){\outpt}
\psline[linewidth=0.75](65,40)(95,40)
\psline[linewidth=0.75](65,40)(65,20)
\psline[linewidth=0.75](95,20)(95,40)
\psline[linewidth=0.75,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{<-}(80,70)(80,40)
\psline[linewidth=0.75](65,20)(95,20)
\psline[linewidth=0.75,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{<-}(80,20)(80,-5)
\rput[r](77.5,-3.75){$\otherinputt$}
\rput[r](77.5,55){$\otheroutpt$}
\rput(80,30){$\hee$}
\newrgbcolor{userLineColour}{1 0 0.4}
\pspolygon[linecolor=userLineColour](10,105)(50,105)(50,5)(10,5)
\newrgbcolor{userLineColour}{0.2 0 1}
\pspolygon[linecolor=userLineColour](-5,45)(115,45)(115,15)(-5,15)
\rput[br](113.75,16.25){$\parcompp$}
\rput[tr](48.75,103.12){$\seqcompp$}
\psline[linewidth=0.75](65,90)(65,70)
\psline[linewidth=0.75](95,70)(95,90)
\psline[linewidth=0.75,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{<-}(80,115)(80,90)
\psline[linewidth=0.75](65,70)(95,70)
\psline[linewidth=0.75](65,90)(95,90)
\rput(80,80){\kee}
\rput[l](82.5,113.75){\outpttt}
\end{pspicture}


==> PICS/homomorphism.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Aug 20 00:07:45 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-0.62" x-max="69.06" y-min="-0.62" y-max="19.38" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(11.88,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$=$
%</text>
%<parallelogram p3= "(5.62,3.75)"
%	 fill-style= "none"
%	 p2= "(5.62,7.5)"
%	 p1= "(1.88,7.5)"
%	 />
%<parallelogram p3= "(20.63,11.25)"
%	 fill-style= "none"
%	 p2= "(20.63,15.01)"
%	 p1= "(16.88,15.01)"
%	 />
%<parallelogram p3= "(29.39,11.25)"
%	 fill-style= "none"
%	 p2= "(29.39,15.01)"
%	 p1= "(25.62,15.01)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(3.75,5.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fun$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(18.75,13.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fun$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(27.5,13.12)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fun$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(61.88,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$=$
%</text>
%<parallelogram p3= "(55.62,5.62)"
%	 fill-style= "none"
%	 p2= "(55.62,9.38)"
%	 p1= "(51.88,9.38)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(53.76,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\fun$
%</text>
%<ellipse p3= "(5.31,10.94)"
%	 fill-style= "solid"
%	 p2= "(5.31,14.06)"
%	 p1= "(2.19,14.06)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,8.12);(3.75,8.12);(3.75,7.5);(3.75,7.5);(3.75,7.5);(3.75,7.5);
%	(3.75,7.5);(3.75,7.5);(3.75,11.25);(3.75,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,0);(3.75,0);(3.75,-0.62);(3.75,-0.62);(3.75,-0.62);(3.75,-0.62);
%	(3.75,-0.62);(3.75,-0.62);(3.75,3.75);(3.75,3.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,11.88);(3.75,11.88);(0.62,15);(0.62,15);(0.62,15);(-0.62,16.25);
%	(-0.62,16.25);(-0.62,16.25);(-0.62,19.38);(-0.62,19.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(4.38,12.5);(4.38,12.5);(8.12,16.25);(8.12,16.25);(8.12,16.25);(8.12,17.5);
%	(8.12,17.5);(8.12,17.5);(8.12,19.38);(8.12,19.38)"
%	 />
%<ellipse p3= "(24.69,2.81)"
%	 fill-style= "solid"
%	 p2= "(24.69,5.94)"
%	 p1= "(21.56,5.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.12,0);(23.12,0);(23.12,-0.62);(23.12,-0.62);(23.12,-0.62);(23.12,-0.62);
%	(23.12,-0.62);(23.12,-0.62);(23.12,3.12);(23.12,3.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.12,3.75);(23.12,3.75);(20,6.88);(20,6.88);(20,6.88);(18.75,8.12);
%	(18.75,8.12);(18.75,8.12);(18.75,11.25);(18.75,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.75,4.38);(23.75,4.38);(27.5,8.12);(27.5,8.12);(27.5,8.12);(27.5,9.38);
%	(27.5,9.38);(27.5,9.38);(27.5,11.25);(27.5,11.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18.75,15);(18.75,15);(18.75,15.62);(18.75,15.62);(18.75,15.62);(18.75,15.62);
%	(18.75,15.62);(18.75,15.62);(18.75,19.38);(18.75,19.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(27.5,15);(27.5,15);(27.5,15);(27.5,15);(27.5,15);(27.5,15);
%	(27.5,15);(27.5,15);(27.5,19.38);(27.5,19.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(53.75,0);(53.75,0);(53.75,0);(53.75,0);(53.75,0);(53.75,0);
%	(53.75,0);(53.75,0);(53.75,5.62);(53.75,5.62)"
%	 />
%<ellipse p3= "(55.31,12.81)"
%	 fill-style= "solid"
%	 p2= "(55.31,15.94)"
%	 p1= "(52.19,15.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(53.75,10);(53.75,10);(53.75,9.38);(53.75,9.38);(53.75,9.38);(53.75,9.38);
%	(53.75,9.38);(53.75,9.38);(53.75,13.12);(53.75,13.12)"
%	 />
%<ellipse p3= "(69.06,12.81)"
%	 fill-style= "solid"
%	 p2= "(69.06,15.94)"
%	 p1= "(65.94,15.94)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,10);(67.5,10);(67.5,0);(67.5,0);(67.5,0);(67.5,9.38);
%	(67.5,9.38);(67.5,9.38);(67.5,13.12);(67.5,13.12)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(69.06,19.38)
\rput(11.88,10){$=$}
\pspolygon[](1.88,7.5)(5.62,7.5)(5.62,3.75)(1.88,3.75)
\pspolygon[](16.88,15.01)(20.63,15.01)(20.63,11.25)(16.88,11.25)
\pspolygon[](25.62,15.01)(29.39,15.01)(29.39,11.25)(25.62,11.25)
\rput(3.75,5.62){$\fun$}
\rput(18.75,13.12){$\fun$}
\rput(27.5,13.12){$\fun$}
\rput(61.88,10){$=$}
\pspolygon[](51.88,9.38)(55.62,9.38)(55.62,5.62)(51.88,5.62)
\rput(53.76,7.5){$\fun$}
\rput{0}(3.75,12.5){\psellipse[fillstyle=solid](0,0)(1.56,-1.56)}
\pscustom[]{\psline(3.75,8.12)(3.75,7.5)
\psbezier(3.75,7.5)(3.75,7.5)(3.75,7.5)
\psline(3.75,7.5)(3.75,11.25)
}
\pscustom[]{\psline(3.75,0)(3.75,-0.62)
\psbezier(3.75,-0.62)(3.75,-0.62)(3.75,-0.62)
\psline(3.75,-0.62)(3.75,3.75)
}
\psline(3.75,11.88)
(0.62,15)
(-0.62,16.25)(-0.62,19.38)
\psline(4.38,12.5)
(8.12,16.25)
(8.12,17.5)(8.12,19.38)
\rput{0}(23.12,4.38){\psellipse[fillstyle=solid](0,0)(1.57,-1.57)}
\pscustom[]{\psline(23.12,0)(23.12,-0.62)
\psbezier(23.12,-0.62)(23.12,-0.62)(23.12,-0.62)
\psline(23.12,-0.62)(23.12,3.12)
}
\psline(23.12,3.75)
(20,6.88)
(18.75,8.12)(18.75,11.25)
\psline(23.75,4.38)
(27.5,8.12)
(27.5,9.38)(27.5,11.25)
\pscustom[]{\psline(18.75,15)(18.75,15.62)
\psbezier(18.75,15.62)(18.75,15.62)(18.75,15.62)
\psline(18.75,15.62)(18.75,19.38)
}
\pscustom[]{\psbezier(27.5,15)(27.5,15)(27.5,15)(27.5,15)
\psbezier(27.5,15)(27.5,15)(27.5,15)
\psline(27.5,15)(27.5,19.38)
}
\pscustom[]{\psbezier(53.75,0)(53.75,0)(53.75,0)(53.75,0)
\psbezier(53.75,0)(53.75,0)(53.75,0)
\psline(53.75,0)(53.75,5.62)
}
\rput{90}(53.75,14.38){\psellipse[fillstyle=solid](0,0)(1.57,-1.56)}
\pscustom[]{\psline(53.75,10)(53.75,9.38)
\psbezier(53.75,9.38)(53.75,9.38)(53.75,9.38)
\psline(53.75,9.38)(53.75,13.12)
}
\rput{90}(67.5,14.38){\psellipse[fillstyle=solid](0,0)(1.57,-1.56)}
\psline(67.5,10)
(67.5,0)
(67.5,9.38)(67.5,13.12)
\end{pspicture}


==> PICS/kleene-1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Oct 06 11:00:27 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3.75" x-max="173.75" y-min="0" y-max="97.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(113.75,85.62);(113.75,85.62);(173.75,85.62);(173.75,85.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(113.75,51.25);(113.75,51.25);(113.75,26.25);(113.75,26.25)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(173.75,60.62);(173.75,60.62);(173.75,85.62);(173.75,85.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(153.75,97.5);(153.75,97.5);(153.75,85.62);(153.75,85.62)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(138.75,60.62);(138.75,60.62);(173.75,60.62);(173.75,60.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(165,60.62);(165,60.62);(165,0);(165,0)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(113.75,26.25);(113.75,26.25);(138.75,26.25);(138.75,26.25)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(151.87,72.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(121.25,33.12)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,71.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(113.75,51.25);(113.75,51.25);(138.75,26.25);(138.75,26.25)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(126.25,73.13);(126.25,73.13);(126.25,39.37);(126.25,39.37)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(113.75,85.62);(113.75,85.62);(138.75,60.62);(138.75,60.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.75,85.63);(23.75,85.63);(73.75,85.62);(73.75,85.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(73.75,60.62);(73.75,60.62);(73.75,85.62);(73.75,85.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48.75,97.5);(48.75,97.5);(48.75,85.62);(48.75,85.62)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.75,60.63);(23.75,60.63);(73.75,60.62);(73.75,60.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(63.75,60.62);(63.75,60.62);(63.75,0);(63.75,0)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33.75,60.63);(33.75,60.63);(33.75,39.37);(33.75,39.37)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.75,85.63);(23.75,85.63);(23.75,60.63);(23.75,60.63)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(48.75,72.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(3.75,47.49);(3.75,47.49);(25,47.49);(25,47.49)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,27.5);(45,27.5);(23.75,27.5);(23.75,27.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,47.49);(25,47.49);(45,27.5);(45,27.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,47.49);(3.75,47.49);(23.75,27.5);(23.75,27.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24.38,10.63);(24.38,10.63);(24.38,0);(24.38,0)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(25.78,9.22)"
%	 fill-style= "solid"
%	 p2= "(25.78,12.03)"
%	 fill-color= "#330033"
%	 p1= "(22.96,12.03)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,27.5);(35,27.5);(35,21.25);(35,21.25)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14.38,36.88);(14.38,36.88);(14.38,20.01);(14.38,20.01)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,21.25);(35,21.25);(24.38,10.63);(24.38,10.63)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14.38,20.01);(14.38,20.01);(24.38,10);(24.38,10)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(145,60.62);(145,60.62);(145,0);(145,0)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,36.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(143.12,0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\Beliefs
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(166.88,0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\Causes
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 anchor-point= "(126.25,54.38)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Beliefs
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(23.12,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\Beliefs
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65.62,0.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\Causes
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 anchor-point= "(33.75,49.38)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Beliefs
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(24.38,15.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Branch
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(173.75,97.5)
\psline[linewidth=0.75](113.75,85.62)(173.75,85.62)
\psline[linewidth=0.75](113.75,51.25)(113.75,26.25)
\psline[linewidth=0.75](173.75,60.62)(173.75,85.62)
\psline[linewidth=0.75]{<-}(153.75,97.5)(153.75,85.62)
\psline[linewidth=0.75](138.75,60.62)(173.75,60.62)
\psline[linewidth=0.75]{<-}(165,60.62)(165,0)
\psline[linewidth=0.75](113.75,26.25)(138.75,26.25)
\rput(151.87,72.5){\universal}
\rput(121.25,33.12){\program}
\rput(95,71.25){\EQLS}
\psline[linewidth=0.75](113.75,51.25)(138.75,26.25)
\psline[linewidth=0.75]{<-}(126.25,73.13)(126.25,39.37)
\psline[linewidth=0.75](113.75,85.62)(138.75,60.62)
\psline[linewidth=0.75](23.75,85.63)(73.75,85.62)
\psline[linewidth=0.75](73.75,60.62)(73.75,85.62)
\psline[linewidth=0.75]{<-}(48.75,97.5)(48.75,85.62)
\psline[linewidth=0.75](23.75,60.63)(73.75,60.62)
\psline[linewidth=0.75]{<-}(63.75,60.62)(63.75,0)
\psline[linewidth=0.75]{<-}(33.75,60.63)(33.75,39.37)
\psline[linewidth=0.75](23.75,85.63)(23.75,60.63)
\rput(48.75,72.5){$\gee$}
\psline[linewidth=0.75](3.75,47.49)(25,47.49)
\psline[linewidth=0.75](45,27.5)(23.75,27.5)
\psline[linewidth=0.75](25,47.49)(45,27.5)
\psline[linewidth=0.75](3.75,47.49)(23.75,27.5)
\psline[linewidth=0.75](24.38,10.63)(24.38,0)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(24.37,10.62){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(1.41,-1.41)}
\psline[linewidth=0.75]{<-}(35,27.5)(35,21.25)
\psline[linewidth=0.75]{<-}(14.38,36.88)(14.38,20.01)
\psline[linewidth=0.75](35,21.25)(24.38,10.63)
\psline[linewidth=0.75](14.38,20.01)(24.38,10)
\psline[linewidth=0.75]{<-}(145,60.62)(145,0)
\rput(25,36.25){$\parteval$}
\rput[r](143.12,0.62){\Beliefs}
\rput[l](166.88,0.62){\Causes}
\rput(0,0){\rput(126.25,54.38){\psframebox[fillcolor=white,fillstyle=solid]{\Beliefs}}}
\rput[r](23.12,0){\Beliefs}
\rput[l](65.62,0.62){\Causes}
\rput(0,0){\rput(33.75,49.38){\psframebox[fillcolor=white,fillstyle=solid]{\Beliefs}}}
\rput[b](24.38,15.62){\Branch}
\end{pspicture}


==> PICS/kleene-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Oct 06 11:03:01 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0.12" x-max="343.38" y-min="0" y-max="120" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(98.12,108.12);(98.12,108.12);(158.12,108.12);(158.12,108.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.12,73.75);(98.12,73.75);(98.12,48.75);(98.12,48.75)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(158.12,83.12);(158.12,83.12);(158.12,108.12);(158.12,108.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(138.12,120);(138.12,120);(138.12,108.12);(138.12,108.12)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(123.12,83.12);(123.12,83.12);(158.12,83.12);(158.12,83.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(149.38,83.12);(149.38,83.12);(149.38,2.5);(149.38,2.5)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.12,48.75);(98.12,48.75);(123.12,48.75);(123.12,48.75)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(136.24,95)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(105.62,55.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(85.62,90)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(98.12,73.75);(98.12,73.75);(123.12,48.75);(123.12,48.75)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110.62,95.62);(110.62,95.62);(110.62,61.88);(110.62,61.88)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.12,108.12);(98.12,108.12);(123.12,83.12);(123.12,83.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.12,108.12);(23.12,108.12);(73.12,108.12);(73.12,108.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(73.12,83.12);(73.12,83.12);(73.12,108.12);(73.12,108.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(48.12,120);(48.12,120);(48.12,108.12);(48.12,108.12)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.12,83.12);(23.12,83.12);(73.12,83.12);(73.12,83.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(63.12,83.12);(63.12,83.12);(63.12,1.88);(63.12,1.88)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33.12,83.12);(33.12,83.12);(33.12,61.87);(33.12,61.87)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.12,108.12);(23.12,108.12);(23.12,83.12);(23.12,83.12)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(48.12,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gee$
%</text>
%<multicurve fill-style= "none"
%	 points= "(3.12,70);(3.12,70);(24.38,70);(24.38,70)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(44.38,50);(44.38,50);(23.12,50);(23.12,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24.38,70);(24.38,70);(44.38,50);(44.38,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.12,70);(3.12,70);(23.12,50);(23.12,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.75,28.12);(23.75,28.12);(23.75,17.5);(23.75,17.5)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(25.17,26.72)"
%	 fill-style= "solid"
%	 p2= "(25.17,29.54)"
%	 fill-color= "#330033"
%	 p1= "(22.34,29.54)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(34.38,50);(34.38,50);(34.38,38.75);(34.38,38.75)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13.74,58.75);(13.74,58.75);(13.74,37.5);(13.74,37.5)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(34.38,38.75);(34.38,38.75);(23.75,28.12);(23.75,28.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13.74,37.5);(13.74,37.5);(23.75,27.5);(23.75,27.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(129.38,83.12);(129.38,83.12);(129.38,17.5);(129.38,17.5)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13.12,28.75);(13.12,28.75);(13.12,3.75);(13.12,3.75)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13.12,3.75);(13.12,3.75);(38.12,3.75);(38.12,3.75)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(20.62,10.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(13.12,28.75);(13.12,28.75);(38.12,3.75);(38.12,3.75)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(117.5,29.38);(117.5,29.38);(117.5,4.38);(117.5,4.38)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(117.5,4.38);(117.5,4.38);(142.5,4.38);(142.5,4.38)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125,11.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(117.5,29.38);(117.5,29.38);(142.5,4.38);(142.5,4.38)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(183.74,107.5);(183.74,107.5);(243.74,107.5);(243.74,107.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(243.74,82.5);(243.74,82.5);(243.74,107.5);(243.74,107.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(223.74,119.38);(223.74,119.38);(223.74,107.5);(223.74,107.5)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(208.74,82.5);(208.74,82.5);(243.74,82.5);(243.74,82.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(235,82.5);(235,82.5);(235,1.88);(235,1.88)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(221.86,94.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(171.24,89.38)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(183.74,107.5);(183.74,107.5);(208.74,82.5);(208.74,82.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(205.62,30);(205.62,30);(205.62,19.38);(205.62,19.38)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(207.04,28.59)"
%	 fill-style= "solid"
%	 p2= "(207.04,31.41)"
%	 fill-color= "#330033"
%	 p1= "(204.21,31.41)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(216.24,82.5);(216.24,82.5);(216.24,40.62);(216.24,40.62)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195.62,95.62);(195.62,95.62);(195.62,39.38);(195.62,39.38)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(216.24,40.62);(216.24,40.62);(205.62,30);(205.62,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195.62,39.38);(195.62,39.38);(205.62,29.38);(205.62,29.38)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,30.62);(195,30.62);(195,5.62);(195,5.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(195,5.62);(195,5.62);(220,5.62);(220,5.62)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(202.5,12.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(195,30.62);(195,30.62);(220,5.62);(220,5.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(290.24,108.12);(290.24,108.12);(343.38,108.12);(343.38,108.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(343.38,83.12);(343.38,83.12);(343.38,108.12);(343.38,108.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(318.38,120);(318.38,120);(318.38,108.12);(318.38,108.12)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(315.24,83.12);(315.24,83.12);(343.38,83.12);(343.38,83.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(333.38,83.12);(333.38,83.12);(333.38,1.88);(333.38,1.88)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(303.38,94.38);(303.38,94.38);(303.38,61.87);(303.38,61.87)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(290.24,108.12);(290.24,108.12);(315.24,83.12);(315.24,83.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(273.38,70);(273.38,70);(294.62,70);(294.62,70)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(314.62,50);(314.62,50);(293.38,50);(293.38,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(294.62,70);(294.62,70);(314.62,50);(314.62,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(273.38,70);(273.38,70);(293.38,50);(293.38,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(294,28.12);(294,28.12);(294,17.5);(294,17.5)"
%	 stroke-width= "0.75"
%	 />
%<ellipse p3= "(295.4,26.72)"
%	 fill-style= "solid"
%	 p2= "(295.4,29.54)"
%	 fill-color= "#330033"
%	 p1= "(292.6,29.54)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(304.62,50);(304.62,50);(304.62,38.75);(304.62,38.75)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(284,58.75);(284,58.75);(284,37.5);(284,37.5)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(304.62,38.75);(304.62,38.75);(294,28.12);(294,28.12)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(284,37.5);(284,37.5);(294,27.5);(294,27.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(283.38,28.75);(283.38,28.75);(283.38,3.75);(283.38,3.75)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(283.38,3.75);(283.38,3.75);(308.38,3.75);(308.38,3.75)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(290.88,10.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(283.38,28.75);(283.38,28.75);(308.38,3.75);(308.38,3.75)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(325.24,95.62)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(255.62,90)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(24.38,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(294,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\parteval$
%</text>
%<multicurve fill-style= "none"
%	 points= "(0.12,99);(0.12,99);(0.12,0);(0.12,0)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0.12,99);(0.12,99);(48.12,51);(48.12,51)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(45.88,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\progH
%</text>
%<multicurve fill-style= "none"
%	 points= "(48.12,51);(48.12,51);(48.12,0);(48.12,0)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0.12,0);(0.12,0);(48.12,0);(48.12,0)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(270.62,99);(270.62,99);(270.62,0);(270.62,0)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(270.62,99);(270.62,99);(318.62,51);(318.62,51)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(316.38,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\progH
%</text>
%<multicurve fill-style= "none"
%	 points= "(318.62,51);(318.62,51);(318.62,0);(318.62,0)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(270.62,0);(270.62,0);(318.62,0);(318.62,0)"
%	 stroke-color= "#ff3333"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 anchor-point= "(303.75,80)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Beliefs
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(64.38,6.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\Causes
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150.62,6.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\Causes
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(236.88,6.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\Causes
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(334.38,6.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\Causes
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 anchor-point= "(110.62,78.75)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Beliefs
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 anchor-point= "(129.38,63.12)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Beliefs
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 anchor-point= "(195.62,63.12)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Beliefs
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 anchor-point= "(216.88,63.12)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Beliefs
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(206.25,35.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Branch
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(294.38,33.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Branch
%</text>
%<text text-vert-align= "bottom"
%	 fill-style= "none"
%	 anchor-point= "(23.75,34.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Branch
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 anchor-point= "(33.75,75.62)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Beliefs
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(343.38,120)
\psline[linewidth=0.75](98.12,108.12)(158.12,108.12)
\psline[linewidth=0.75](98.12,73.75)(98.12,48.75)
\psline[linewidth=0.75](158.12,83.12)(158.12,108.12)
\psline[linewidth=0.75]{<-}(138.12,120)(138.12,108.12)
\psline[linewidth=0.75](123.12,83.12)(158.12,83.12)
\psline[linewidth=0.75]{<-}(149.38,83.12)(149.38,2.5)
\psline[linewidth=0.75](98.12,48.75)(123.12,48.75)
\rput(136.24,95){\universal}
\rput(105.62,55.62){\program}
\rput(85.62,90){\EQLS}
\psline[linewidth=0.75](98.12,73.75)(123.12,48.75)
\psline[linewidth=0.75]{<-}(110.62,95.62)(110.62,61.88)
\psline[linewidth=0.75](98.12,108.12)(123.12,83.12)
\psline[linewidth=0.75](23.12,108.12)(73.12,108.12)
\psline[linewidth=0.75](73.12,83.12)(73.12,108.12)
\psline[linewidth=0.75]{<-}(48.12,120)(48.12,108.12)
\psline[linewidth=0.75](23.12,83.12)(73.12,83.12)
\psline[linewidth=0.75]{<-}(63.12,83.12)(63.12,1.88)
\psline[linewidth=0.75]{<-}(33.12,83.12)(33.12,61.87)
\psline[linewidth=0.75](23.12,108.12)(23.12,83.12)
\rput(48.12,95){$\gee$}
\psline[linewidth=0.75](3.12,70)(24.38,70)
\psline[linewidth=0.75](44.38,50)(23.12,50)
\psline[linewidth=0.75](24.38,70)(44.38,50)
\psline[linewidth=0.75](3.12,70)(23.12,50)
\psline[linewidth=0.75](23.75,28.12)(23.75,17.5)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(23.76,28.13){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(1.42,-1.41)}
\psline[linewidth=0.75]{<-}(34.38,50)(34.38,38.75)
\psline[linewidth=0.75]{<-}(13.74,58.75)(13.74,37.5)
\psline[linewidth=0.75](34.38,38.75)(23.75,28.12)
\psline[linewidth=0.75](13.74,37.5)(23.75,27.5)
\psline[linewidth=0.75]{<-}(129.38,83.12)(129.38,17.5)
\psline[linewidth=0.75](13.12,28.75)(13.12,3.75)
\psline[linewidth=0.75](13.12,3.75)(38.12,3.75)
\rput(20.62,10.62){\program}
\psline[linewidth=0.75](13.12,28.75)(38.12,3.75)
\psline[linewidth=0.75](117.5,29.38)(117.5,4.38)
\psline[linewidth=0.75](117.5,4.38)(142.5,4.38)
\rput(125,11.25){\program}
\psline[linewidth=0.75](117.5,29.38)(142.5,4.38)
\psline[linewidth=0.75](183.74,107.5)(243.74,107.5)
\psline[linewidth=0.75](243.74,82.5)(243.74,107.5)
\psline[linewidth=0.75]{<-}(223.74,119.38)(223.74,107.5)
\psline[linewidth=0.75](208.74,82.5)(243.74,82.5)
\psline[linewidth=0.75]{<-}(235,82.5)(235,1.88)
\rput(221.86,94.38){\universal}
\rput(171.24,89.38){\EQLS}
\psline[linewidth=0.75](183.74,107.5)(208.74,82.5)
\psline[linewidth=0.75](205.62,30)(205.62,19.38)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{0}(205.62,30){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(1.42,-1.41)}
\psline[linewidth=0.75]{<-}(216.24,82.5)(216.24,40.62)
\psline[linewidth=0.75]{<-}(195.62,95.62)(195.62,39.38)
\psline[linewidth=0.75](216.24,40.62)(205.62,30)
\psline[linewidth=0.75](195.62,39.38)(205.62,29.38)
\psline[linewidth=0.75](195,30.62)(195,5.62)
\psline[linewidth=0.75](195,5.62)(220,5.62)
\rput(202.5,12.5){\program}
\psline[linewidth=0.75](195,30.62)(220,5.62)
\psline[linewidth=0.75](290.24,108.12)(343.38,108.12)
\psline[linewidth=0.75](343.38,83.12)(343.38,108.12)
\psline[linewidth=0.75]{<-}(318.38,120)(318.38,108.12)
\psline[linewidth=0.75](315.24,83.12)(343.38,83.12)
\psline[linewidth=0.75]{<-}(333.38,83.12)(333.38,1.88)
\psline[linewidth=0.75]{<-}(303.38,94.38)(303.38,61.87)
\psline[linewidth=0.75](290.24,108.12)(315.24,83.12)
\psline[linewidth=0.75](273.38,70)(294.62,70)
\psline[linewidth=0.75](314.62,50)(293.38,50)
\psline[linewidth=0.75](294.62,70)(314.62,50)
\psline[linewidth=0.75](273.38,70)(293.38,50)
\psline[linewidth=0.75](294,28.12)(294,17.5)
\newrgbcolor{userFillColour}{0.2 0 0.2}
\rput{90}(294,28.13){\psellipse[fillcolor=userFillColour,fillstyle=solid](0,0)(1.41,-1.4)}
\psline[linewidth=0.75]{<-}(304.62,50)(304.62,38.75)
\psline[linewidth=0.75]{<-}(284,58.75)(284,37.5)
\psline[linewidth=0.75](304.62,38.75)(294,28.12)
\psline[linewidth=0.75](284,37.5)(294,27.5)
\psline[linewidth=0.75](283.38,28.75)(283.38,3.75)
\psline[linewidth=0.75](283.38,3.75)(308.38,3.75)
\rput(290.88,10.62){\program}
\psline[linewidth=0.75](283.38,28.75)(308.38,3.75)
\rput(325.24,95.62){\universal}
\rput(255.62,90){\EQLS}
\rput(24.38,60){$\parteval$}
\rput(294,60){$\parteval$}
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.75,linecolor=userLineColour](0.12,99)(0.12,0)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.75,linecolor=userLineColour](0.12,99)(48.12,51)
\rput[r](45.88,25){\progH}
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.75,linecolor=userLineColour](48.12,51)(48.12,0)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.75,linecolor=userLineColour](0.12,0)(48.12,0)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.75,linecolor=userLineColour](270.62,99)(270.62,0)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.75,linecolor=userLineColour](270.62,99)(318.62,51)
\rput[r](316.38,25){\progH}
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.75,linecolor=userLineColour](318.62,51)(318.62,0)
\newrgbcolor{userLineColour}{1 0.2 0.2}
\psline[linewidth=0.75,linecolor=userLineColour](270.62,0)(318.62,0)
\rput(0,0){\rput(303.75,80){\psframebox[fillcolor=white,fillstyle=solid]{\Beliefs}}}
\rput[l](64.38,6.25){\Causes}
\rput[l](150.62,6.25){\Causes}
\rput[l](236.88,6.25){\Causes}
\rput[l](334.38,6.25){\Causes}
\rput(0,0){\rput(110.62,78.75){\psframebox[fillcolor=white,fillstyle=solid]{\Beliefs}}}
\rput(0,0){\rput(129.38,63.12){\psframebox[fillcolor=white,fillstyle=solid]{\Beliefs}}}
\rput(0,0){\rput(195.62,63.12){\psframebox[fillcolor=white,fillstyle=solid]{\Beliefs}}}
\rput(0,0){\rput(216.88,63.12){\psframebox[fillcolor=white,fillstyle=solid]{\Beliefs}}}
\rput[b](206.25,35.62){\Branch}
\rput[b](294.38,33.75){\Branch}
\rput[b](23.75,34.38){\Branch}
\rput(0,0){\rput(33.75,75.62){\psframebox[fillcolor=white,fillstyle=solid]{\Beliefs}}}
\end{pspicture}


==> PICS/kleene.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Oct 05 22:46:52 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="140" y-min="-0.62" y-max="76.88" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(90,65);(90,65);(140,65);(140,65)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,30.62);(90,30.62);(90,5.62);(90,5.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,40);(140,40);(140,65);(140,65)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,76.88);(130,76.88);(130,65);(130,65)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(115,40);(115,40);(140,40);(140,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,40);(130,40);(130,-0.62);(130,-0.62)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,5.62);(90,5.62);(115,5.62);(115,5.62)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(122.5,52.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\universal
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(98.75,12.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,51.25)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 points= "(90,30.62);(90,30.62);(115,5.62);(115,5.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(102.5,52.5);(102.5,52.5);(102.5,18.75);(102.5,18.75)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90,65);(90,65);(115,40);(115,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,65);(5,65);(55,65);(55,65)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,30.62);(2.5,30.62);(2.5,5.62);(2.5,5.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55,40);(55,40);(55,65);(55,65)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,76.88);(30,76.88);(30,65);(30,65)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,40);(5,40);(55,40);(55,40)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,40);(45,40);(45,-0.62);(45,-0.62)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2.5,5.62);(2.5,5.62);(27.5,5.62);(27.5,5.62)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(11.25,12.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(2.5,30.62);(2.5,30.62);(27.5,5.62);(27.5,5.62)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,40);(15,40);(15,18.75);(15,18.75)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(5,65);(5,65);(5,40);(5,40)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,52.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\gee$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.25,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\Causes
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 anchor-point= "(15,30)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Beliefs
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(131.25,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\Causes
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 anchor-point= "(102.5,30.62)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Beliefs
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(28.75,70.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\Effects
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(128.75,70.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\Effects
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(140,76.88)
\psline[linewidth=0.75](90,65)(140,65)
\psline[linewidth=0.75](90,30.62)(90,5.62)
\psline[linewidth=0.75](140,40)(140,65)
\psline[linewidth=0.75]{<-}(130,76.88)(130,65)
\psline[linewidth=0.75](115,40)(140,40)
\psline[linewidth=0.75]{<-}(130,40)(130,-0.62)
\psline[linewidth=0.75](90,5.62)(115,5.62)
\rput(122.5,52.5){\universal}
\rput(98.75,12.5){\program}
\rput(75,51.25){\EQLS}
\psline[linewidth=0.75](90,30.62)(115,5.62)
\psline[linewidth=0.75]{<-}(102.5,52.5)(102.5,18.75)
\psline[linewidth=0.75](90,65)(115,40)
\psline[linewidth=0.75](5,65)(55,65)
\psline[linewidth=0.75](2.5,30.62)(2.5,5.62)
\psline[linewidth=0.75](55,40)(55,65)
\psline[linewidth=0.75]{<-}(30,76.88)(30,65)
\psline[linewidth=0.75](5,40)(55,40)
\psline[linewidth=0.75]{<-}(45,40)(45,-0.62)
\psline[linewidth=0.75](2.5,5.62)(27.5,5.62)
\rput(11.25,12.5){\program}
\psline[linewidth=0.75](2.5,30.62)(27.5,5.62)
\psline[linewidth=0.75]{<-}(15,40)(15,18.75)
\psline[linewidth=0.75](5,65)(5,40)
\rput(30,52.5){$\gee$}
\rput[l](46.25,3.75){\Causes}
\rput(0,0){\rput(15,30){\psframebox[fillcolor=white,fillstyle=solid]{\Beliefs}}}
\rput[l](131.25,3.75){\Causes}
\rput(0,0){\rput(102.5,30.62){\psframebox[fillcolor=white,fillstyle=solid]{\Beliefs}}}
\rput[r](28.75,70.62){\Effects}
\rput[r](128.75,70.62){\Effects}
\end{pspicture}


==> PICS/process-1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Aug 18 07:34:55 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="90" y-min="0" y-max="140" auto-bounding="true">
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(15,47.5);(15,47.5);(15,0);(15,0)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(30,140);(30,140);(30,65);(30,65)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<parallelogram p3= "(90,40)"
%	 fill-style= "none"
%	 p2= "(90,100)"
%	 p1= "(0,100)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(13.75,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\inputtt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(31.88,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\outputt$
%</text>
%<text text-vert-align= "top"
%	 fill-style= "none"
%	 anchor-point= "(2.5,96.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\plann$
%</text>
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(45,47.5);(45,47.5);(45,0);(45,0)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(75,75);(75,75);(75,0);(75,0)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(60,140);(60,140);(60,92.5);(60,92.5)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<parallelogram p3= "(52.5,47.5)"
%	 fill-style= "none"
%	 p2= "(52.5,65)"
%	 p1= "(7.5,65)"
%	 stroke-width= "0.75"
%	 />
%<parallelogram p3= "(82.5,75)"
%	 fill-style= "none"
%	 p2= "(82.5,92.5)"
%	 p1= "(37.5,92.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(45,75);(45,75);(45,65);(45,65)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(73.75,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\inputttt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,83.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\rref
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(61.88,130)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outputtt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(43.75,11.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\inputt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,56.88)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\xxam
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(46.88,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\recordd$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(90,140)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(15,47.5)(15,0)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(30,140)(30,65)
\pspolygon[linewidth=0.75](0,100)(90,100)(90,40)(0,40)
\rput[r](13.75,10){$\inputtt$}
\rput[l](31.88,130){$\outputt$}
\rput[tl](2.5,96.88){$\plann$}
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(45,47.5)(45,0)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(75,75)(75,0)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(60,140)(60,92.5)
\pspolygon[linewidth=0.75](7.5,65)(52.5,65)(52.5,47.5)(7.5,47.5)
\pspolygon[linewidth=0.75](37.5,92.5)(82.5,92.5)(82.5,75)(37.5,75)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(45,75)(45,65)
\rput[r](73.75,10){$\inputttt$}
\rput(60,83.75){\rref}
\rput[l](61.88,130){\outputtt}
\rput[r](43.75,11.25){\inputt}
\rput(30,56.88){\xxam}
\rput[l](46.88,70){$\recordd$}
\end{pspicture}


==> PICS/process-test-1.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Aug 15 12:07:36 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="240" y-min="0" y-max="122.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(15,50);(15,50);(15,0);(15,0)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(12.5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\inputtt$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(75,50);(75,50);(75,0);(75,0)"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 points= "(65,122.5);(65,122.5);(65,95);(65,95)"
%	 arrow-head-inset-scale= "0"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(55,55)"
%	 p2= "(55,70)"
%	 p1= "(5,70)"
%	 stroke-color= "#999999"
%	 stroke-width= "0.75"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(85,80)"
%	 p2= "(85,93.75)"
%	 p1= "(35,93.75)"
%	 stroke-color= "#999999"
%	 stroke-width= "0.75"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 stroke-color= "#999999"
%	 stroke-width= "0.75"
%	 points= "(45,80);(45,80);(45,70);(45,70)"
%	 arrow-head-inset-scale= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(68.12,114.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outputtt
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(72.5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\inputt
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(165,100);(165,100);(240,100);(240,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(150,70);(150,70);(150,20);(150,20)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(215,50);(215,50);(240,50);(240,50)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(150,20);(150,20);(215,20);(215,20)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "bottom"
%	 anchor-point= "(198.75,25)"
%	 stroke-width= "0.75"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\program
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(122.5,70)"
%	 stroke-width= "0.75"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 points= "(165,20);(165,20);(165,0);(165,0)"
%	 arrow-head-inset-scale= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(162.5,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\inputtt$
%</text>
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 points= "(227.5,50);(227.5,50);(227.5,0);(227.5,0)"
%	 arrow-head-inset-scale= "0"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 points= "(227.5,122.5);(227.5,122.5);(227.5,100);(227.5,100)"
%	 arrow-head-inset-scale= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(230.62,115)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outputtt
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(225,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\inputt
%</text>
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 stroke-color= "#999999"
%	 stroke-width= "0.75"
%	 points= "(15,55);(15,55);(15,50);(15,50)"
%	 arrow-head-inset-scale= "0"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 stroke-color= "#999999"
%	 stroke-width= "0.75"
%	 points= "(75,80);(75,80);(75,50);(75,50)"
%	 arrow-head-inset-scale= "0"
%	 />
%<multicurve fill-style= "none"
%	 stroke-color= "#999999"
%	 stroke-width= "0.75"
%	 points= "(65,100);(65,100);(65,93.75);(65,93.75)"
%	 />
%<parallelogram fill-style= "none"
%	 p3= "(90,50)"
%	 p2= "(90,100)"
%	 p1= "(0,100)"
%	 stroke-width= "0.75"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(163.75,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\graph
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(165,70);(165,70);(215,20);(215,20)"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 points= "(190,75);(190,75);(190,45);(190,45)"
%	 arrow-head-inset-scale= "0"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(5,95)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%$\plann$
%</text>
%<text fill-style= "none"
%	 text-vert-align= "center-v"
%	 anchor-point= "(225,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\lab
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(165,100);(165,100);(215,50);(215,50)"
%	 />
%<text fill-style= "none"
%	 text-vert-align= "top"
%	 anchor-point= "(185,95)"
%	 stroke-width= "0.75"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\universal
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(240,50);(240,50);(240,100);(240,100)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.75"
%	 points= "(150,70);(150,70);(165,70);(165,70)"
%	 />
%<text fill-style= "solid"
%	 text-vert-align= "center-v"
%	 fill-color= "#ffffff"
%	 anchor-point= "(190,60)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Language
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(240,122.5)
\psline[linewidth=0.75](15,50)(15,0)
\rput[r](12.5,5){$\inputtt$}
\psline[linewidth=0.75](75,50)(75,0)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(65,122.5)(65,95)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\pspolygon[linewidth=0.75,linecolor=userLineColour](5,70)(55,70)(55,55)(5,55)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\pspolygon[linewidth=0.75,linecolor=userLineColour](35,93.75)(85,93.75)(85,80)(35,80)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\psline[linewidth=0.75,linecolor=userLineColour,arrowlength=1.5,arrowinset=0]{<-}(45,80)(45,70)
\rput[l](68.12,114.38){\outputtt}
\rput[r](72.5,5){\inputt}
\psline[linewidth=0.75](165,100)(240,100)
\psline[linewidth=0.75](150,70)(150,20)
\psline[linewidth=0.75](215,50)(240,50)
\psline[linewidth=0.75](150,20)(215,20)
\rput[br](198.75,25){\program}
\rput(122.5,70){\EQLS}
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(165,20)(165,0)
\rput[r](162.5,5){$\inputtt$}
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(227.5,50)(227.5,0)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(227.5,122.5)(227.5,100)
\rput[l](230.62,115){\outputtt}
\rput[r](225,5){\inputt}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\psline[linewidth=0.75,linecolor=userLineColour,arrowlength=1.5,arrowinset=0]{<-}(15,55)(15,50)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\psline[linewidth=0.75,linecolor=userLineColour,arrowlength=1.5,arrowinset=0]{<-}(75,80)(75,50)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\psline[linewidth=0.75,linecolor=userLineColour](65,100)(65,93.75)
\pspolygon[linewidth=0.75](0,100)(90,100)(90,50)(0,50)
\rput(163.75,40){\graph}
\psline[linewidth=0.75](165,70)(215,20)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(190,75)(190,45)
\rput[tl](5,95){$\plann$}
\rput(225,75){\lab}
\psline[linewidth=0.75](165,100)(215,50)
\rput[tl](185,95){\universal}
\psline[linewidth=0.75](240,50)(240,100)
\psline[linewidth=0.75](150,70)(165,70)
\rput(0,0){\rput(190,60){\psframebox[fillcolor=white,fillstyle=solid]{\Language}}}
\end{pspicture}


==> PICS/process-test-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Oct 05 22:45:07 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="240" y-min="0" y-max="112.5" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(170,90);(170,90);(240,90);(240,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(210,50);(210,50);(240,50);(240,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(180,20);(180,20);(210,20);(210,20)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(125,70)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\EQLS
%</text>
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(192.5,20);(192.5,20);(192.5,0);(192.5,0)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(191.25,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\inputtt$
%</text>
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(225,50);(225,50);(225,0);(225,0)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(225,112.5);(225,112.5);(225,90);(225,90)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(226.25,103.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outputtt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(223.75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\inputt
%</text>
%<multicurve fill-style= "none"
%	 points= "(170,60);(170,60);(210,20);(210,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(190,70);(190,70);(190,40);(190,40)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(220,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\lab
%</text>
%<multicurve fill-style= "none"
%	 points= "(170,90);(170,90);(210,50);(210,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(240,50);(240,50);(240,90);(240,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,60);(140,60);(170,60);(170,60)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "solid"
%	 fill-color= "#ffffff"
%	 anchor-point= "(190.62,53.12)"
%	 text-frame= "rectangle"
%	 text-hor-align= "center-h"
%	 >
%\Language
%</text>
%<multicurve fill-style= "none"
%	 points= "(140,60);(140,60);(180,20);(180,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(160,40);(160,40);(160,0);(160,0)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(158.75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\Biglanguage
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,90);(0,90);(100,90);(100,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,50);(40,50);(100,50);(100,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(55,50);(55,50);(55,0);(55,0)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(85,50);(85,50);(85,0);(85,0)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(85,112.5);(85,112.5);(85,90);(85,90)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(86.25,103.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\outputtt
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(83.75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\inputt
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,90);(0,90);(40,50);(40,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(100,50);(100,50);(100,90);(100,90)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(20,70);(20,70);(20,0);(20,0)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(18.75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\Biglanguage
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(53.75,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\inputs
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(175,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\pprogram
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\plann
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(240,112.5)
\psline[linewidth=0.75](170,90)(240,90)
\psline[linewidth=0.75](210,50)(240,50)
\psline[linewidth=0.75](180,20)(210,20)
\rput(125,70){\EQLS}
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(192.5,20)(192.5,0)
\rput[r](191.25,5){$\inputtt$}
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(225,50)(225,0)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(225,112.5)(225,90)
\rput[l](226.25,103.75){\outputtt}
\rput[r](223.75,5){\inputt}
\psline[linewidth=0.75](170,60)(210,20)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(190,70)(190,40)
\rput(220,70){\lab}
\psline[linewidth=0.75](170,90)(210,50)
\psline[linewidth=0.75](240,50)(240,90)
\psline[linewidth=0.75](140,60)(170,60)
\rput(0,0){\rput(190.62,53.12){\psframebox[fillcolor=white,fillstyle=solid]{\Language}}}
\psline[linewidth=0.75](140,60)(180,20)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(160,40)(160,0)
\rput[r](158.75,5){\Biglanguage}
\psline[linewidth=0.75](0,90)(100,90)
\psline[linewidth=0.75](40,50)(100,50)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(55,50)(55,0)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(85,50)(85,0)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(85,112.5)(85,90)
\rput[l](86.25,103.75){\outputtt}
\rput[r](83.75,5){\inputt}
\psline[linewidth=0.75](0,90)(40,50)
\psline[linewidth=0.75](100,50)(100,90)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(20,70)(20,0)
\rput[r](18.75,5){\Biglanguage}
\rput[r](53.75,5){\inputs}
\rput(175,40){\pprogram}
\rput(65,70){\plann}
\end{pspicture}


==> PICS/process.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Aug 10 23:33:07 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="30" x-max="117.5" y-min="0" y-max="140" auto-bounding="true">
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(75,40);(75,40);(75,0);(75,0)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(75,140);(75,140);(75,100);(75,100)"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<parallelogram p3= "(117.5,40)"
%	 fill-style= "none"
%	 p2= "(117.5,100)"
%	 p1= "(32.5,100)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\inputtt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(65,135)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\outputt$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(75,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\plann$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(30,70)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\processt
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(117.5,140)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(75,40)(75,0)
\psline[linewidth=0.75,arrowlength=1.5,arrowinset=0]{<-}(75,140)(75,100)
\pspolygon[linewidth=0.75](32.5,100)(117.5,100)(117.5,40)(32.5,40)
\rput[r](65,5){$\inputtt$}
\rput[r](65,135){$\outputt$}
\rput(75,70){$\plann$}
\rput[r](30,70){\processt}
\end{pspicture}


==> PICS/slicing.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Oct 02 13:38:17 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="305" y-min="0" y-max="60" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(100,30);(100,30);(100,0);(100,0)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(125,30);(125,30);(125,0);(125,0)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,30);(95,30);(75,50);(75,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,50);(75,50);(130,50);(130,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(95,30);(95,30);(130,30);(130,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,50);(130,50);(130,30);(130,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(112.5,60);(112.5,60);(112.5,50);(112.5,50)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85,40);(85,40);(85,27.5);(85,27.5)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(167.5,27.5);(167.5,27.5);(167.5,15);(167.5,15)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(185,17.5);(185,17.5);(185,0);(185,0)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(157.5,37.5);(157.5,37.5);(177.5,37.5);(177.5,37.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(197.5,17.5);(197.5,17.5);(177.5,17.5);(177.5,17.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(197.5,30);(197.5,30);(177.5,50);(177.5,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(177.5,37.5);(177.5,37.5);(197.5,17.5);(197.5,17.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(177.5,50);(177.5,50);(217.5,50);(217.5,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(187.5,40);(187.5,40);(187.5,27.5);(187.5,27.5)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(197.5,30);(197.5,30);(217.5,30);(217.5,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(217.5,50);(217.5,50);(217.5,30);(217.5,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(157.5,37.5);(157.5,37.5);(177.5,17.5);(177.5,17.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(207.5,60);(207.5,60);(207.5,50);(207.5,50)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(207.5,30);(207.5,30);(207.5,0);(207.5,0)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(157.5,25);(157.5,25);(157.5,5);(157.5,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(157.5,5);(157.5,5);(177.5,5);(177.5,5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,10)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(157.5,25);(157.5,25);(177.5,5);(177.5,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,17.5);(75,17.5);(95,17.5);(95,17.5)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(82.5,22.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "center-h"
%	 >
%\program
%</text>
%<multicurve fill-style= "none"
%	 points= "(75,37.5);(75,37.5);(95,17.5);(95,17.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75,37.5);(75,37.5);(75,17.5);(75,17.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,30);(40,30);(40,0);(40,0)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,30);(0,30);(0,50);(0,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,50);(0,50);(50,50);(50,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,30);(0,30);(50,30);(50,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,50);(50,50);(50,30);(50,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(25,58.75);(25,58.75);(25,50);(25,50)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,40)"
%	 text-frame= "noframe"
%	 stroke-width= "0.8"
%	 text-hor-align= "center-h"
%	 >
%\gee
%</text>
%<multicurve fill-style= "none"
%	 points= "(10,30);(10,30);(10,0);(10,0)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(292.5,30);(292.5,30);(292.5,0);(292.5,0)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,17.5);(245,17.5);(245,37.5);(245,37.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(265,50);(265,50);(305,50);(305,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,30);(285,30);(305,30);(305,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(305,50);(305,50);(305,30);(305,30)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(292.5,60);(292.5,60);(292.5,50);(292.5,50)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(260,17.5);(260,17.5);(260,0);(260,0)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,30);(285,30);(265,50);(265,50)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,17.5);(245,17.5);(285,17.5);(285,17.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(245,37.5);(245,37.5);(265,37.5);(265,37.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(285,17.5);(285,17.5);(265,37.5);(265,37.5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(275,40);(275,40);(275,27.5);(275,27.5)"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(145,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eqlsb$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(233.75,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eqlsc$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(63.75,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eqlsa$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\hee
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(290,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\hee
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(202.5,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\hee
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(178.12,27.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\pprogram
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(261.25,26.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\ppprogram
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(305,60)
\psline[linewidth=0.75]{<-}(100,30)(100,0)
\psline[linewidth=0.75]{<-}(125,30)(125,0)
\psline[linewidth=0.75](95,30)(75,50)
\psline[linewidth=0.75](75,50)(130,50)
\psline[linewidth=0.75](95,30)(130,30)
\psline[linewidth=0.75](130,50)(130,30)
\psline[linewidth=0.75]{<-}(112.5,60)(112.5,50)
\psline[linewidth=0.75]{<-}(85,40)(85,27.5)
\psline[linewidth=0.75]{<-}(167.5,27.5)(167.5,15)
\psline[linewidth=0.75]{<-}(185,17.5)(185,0)
\psline[linewidth=0.75](157.5,37.5)(177.5,37.5)
\psline[linewidth=0.75](197.5,17.5)(177.5,17.5)
\psline[linewidth=0.75](197.5,30)(177.5,50)
\psline[linewidth=0.75](177.5,37.5)(197.5,17.5)
\psline[linewidth=0.75](177.5,50)(217.5,50)
\psline[linewidth=0.75]{<-}(187.5,40)(187.5,27.5)
\psline[linewidth=0.75](197.5,30)(217.5,30)
\psline[linewidth=0.75](217.5,50)(217.5,30)
\psline[linewidth=0.75](157.5,37.5)(177.5,17.5)
\psline[linewidth=0.75]{<-}(207.5,60)(207.5,50)
\psline[linewidth=0.75]{<-}(207.5,30)(207.5,0)
\psline[linewidth=0.75](157.5,25)(157.5,5)
\psline[linewidth=0.75](157.5,5)(177.5,5)
\rput(165,10){\program}
\psline[linewidth=0.75](157.5,25)(177.5,5)
\psline[linewidth=0.75](75,17.5)(95,17.5)
\rput(82.5,22.5){\program}
\psline[linewidth=0.75](75,37.5)(95,17.5)
\psline[linewidth=0.75](75,37.5)(75,17.5)
\psline[linewidth=0.75]{<-}(40,30)(40,0)
\psline[linewidth=0.75](0,30)(0,50)
\psline[linewidth=0.75](0,50)(50,50)
\psline[linewidth=0.75](0,30)(50,30)
\psline[linewidth=0.75](50,50)(50,30)
\psline[linewidth=0.75]{<-}(25,58.75)(25,50)
\rput(25,40){\gee}
\psline[linewidth=0.75]{<-}(10,30)(10,0)
\psline[linewidth=0.75]{<-}(292.5,30)(292.5,0)
\psline[linewidth=0.75](245,17.5)(245,37.5)
\psline[linewidth=0.75](265,50)(305,50)
\psline[linewidth=0.75](285,30)(305,30)
\psline[linewidth=0.75](305,50)(305,30)
\psline[linewidth=0.75]{<-}(292.5,60)(292.5,50)
\psline[linewidth=0.75]{<-}(260,17.5)(260,0)
\psline[linewidth=0.75](285,30)(265,50)
\psline[linewidth=0.75](245,17.5)(285,17.5)
\psline[linewidth=0.75](245,37.5)(265,37.5)
\psline[linewidth=0.75](285,17.5)(265,37.5)
\psline[linewidth=0.75]{<-}(275,40)(275,27.5)
\rput(145,40){$\eqlsb$}
\rput(233.75,40){$\eqlsc$}
\rput(63.75,40){$\eqlsa$}
\rput(110,40){\hee}
\rput(290,40){\hee}
\rput(202.5,40){\hee}
\rput(178.12,27.5){\pprogram}
\rput(261.25,26.25){\ppprogram}
\end{pspicture}


==> PICS/vector-scalar.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sun Aug 18 16:27:52 GMT-10:00 2019
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="120" y-min="0" y-max="30" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(110,30);(110,30);(100,20);(100,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(120,20);(120,20);(110,30);(110,30)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(107.5,2.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "right"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(100,20);(100,20);(120,20);(120,20)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(110,20);(110,20);(110,0);(110,0)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,10);(20,10);(10,0);(10,0)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10,0);(10,0);(0,10);(0,10)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12.5,27.5)"
%	 text-frame= "noframe"
%	 stroke-width= "0.75"
%	 text-hor-align= "left"
%	 >
%$\inputt$
%</text>
%<multicurve fill-style= "none"
%	 points= "(0,10);(0,10);(20,10);(20,10)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 arrow-head-inset-scale= "0"
%	 points= "(10,30);(10,30);(10,10);(10,10)"
%	 arrow-head-width-minimum= "1.5"
%	 arrow-head-length-scale= "1.5"
%	 stroke-width= "0.75"
%	 left-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,15);(70,15);(60,5);(60,5)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,5);(60,5);(50,15);(50,15)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,15);(70,15);(60,25);(60,25)"
%	 stroke-width= "0.75"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,25);(60,25);(50,15);(50,15)"
%	 stroke-width= "0.75"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(60,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eex$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(110,24.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10.62,5.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bee$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(120,30)
\psline[linewidth=0.75](110,30)(100,20)
\psline[linewidth=0.75](120,20)(110,30)
\rput[r](107.5,2.5){$\inputt$}
\psline[linewidth=0.75](100,20)(120,20)
\psline[linewidth=0.75,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{<-}(110,20)(110,0)
\psline[linewidth=0.75](20,10)(10,0)
\psline[linewidth=0.75](10,0)(0,10)
\rput[l](12.5,27.5){$\inputt$}
\psline[linewidth=0.75](0,10)(20,10)
\psline[linewidth=0.75,arrowsize=1.5 2,arrowlength=1.5,arrowinset=0]{<-}(10,30)(10,10)
\psline[linewidth=0.75](70,15)(60,5)
\psline[linewidth=0.75](60,5)(50,15)
\psline[linewidth=0.75](70,15)(60,25)
\psline[linewidth=0.75](60,25)(50,15)
\rput(60,15){$\eex$}
\rput(110,24.38){$\ahh$}
\rput(10.62,5.62){$\bee$}
\end{pspicture}

